Group invariance principles for causal generative models

The postulate of independence of cause and mechanism (ICM) has recently led to several new causal discovery algorithms. The interpretation of independence and the way it is utilized, however, varies across these methods. Our aim in this paper is to propose a group theoretic framework for ICM to unify and generalize these approaches. In our setting, the cause-mechanism relationship is assessed by comparing it against a null hypothesis through the application of random generic group transformations. We show that the group theoretic view provides a very general tool to study the structure of data generating mechanisms with direct applications to machine learning.

==> figures/fig_occlusion1.tex <==
\begin{tikzpicture}

\draw[fill=yellow]  (-3,3) rectangle (2,-2);
\draw[fill=red] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\end{tikzpicture}

==> figures/fig_occlusion1rand.tex <==
\begin{tikzpicture}

\draw[fill=yellow,rotate=20]  (-3,3) rectangle (2,-2);
\draw[fill=red] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[shorten <= -10cm,shorten >= -10cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (-3,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (2,3);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (2,3) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,-2) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (5,4) -- (4,-1);

\end{tikzpicture}

==> figures/fig_occlusion1rand.tex.preview.tex <==
%& C:\Users\besserve\AppData\Roaming\TikzEdt\TikzEdt\021~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}

\draw[fill=yellow,rotate=20]  (-3,3) rectangle (2,-2);
\draw[fill=red] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[shorten <= -10cm,shorten >= -10cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (-3,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (2,3);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (2,3) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,-2) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (5,4) -- (4,-1);


\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}




}



ment}


ument}




ent}




==> figures/fig_occlusion2.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 1]
%  	\node(sq1){
%  		\tikz{\draw[fill=yellow]   (-3,3) rectangle (2,-2);}
%  	};
	
	\draw[fill=yellow]  (-3,3) rectangle (2,-2);

	\draw[fill=red] (0,0) node (v1) {} -- (5,4) node (v2){} -- (4,-1) node (v3){} -- (v1) -- cycle;
	%\fill (sq1) circle[radius=.2cm];
	%\fill ($.33*(v1)+.33*(v2)+.33*(v3)$) circle[radius=.2cm] node (tri1){};
\end{scope}

\begin{scope}[scale = .2,shift={(-10,44)}]
	
	\node[scale=7] at (-12,1) {$\{$};
	\draw[fill=lightgray]   (-10,3) node (elem1){} rectangle (-5,-2);
	\node[scale=4] at (-3.3,-2) {$,$};
	\draw[fill=lightgray]   (3,2) rectangle (-2,-1);
	\node[scale=4] at (12.3,-1) {$,\cdots,$};
	\draw[fill=lightgray,shift={(20,-2.5)},rotate=15] (1,0) node (elem2) {} -- (5,4) node (vred2){} -- (4,-1) node (vred3){} -- (elem2) -- cycle;
	\node[scale=4] at (27.3,-2) {$,$};
	\draw[fill=lightgray,shift={(28,-2.5)},rotate=17] (1,0) node (vred1) {} -- (2,4) node (vred2){} -- (4,-1) node (vred3){} -- (vred1) -- cycle;
	\node[scale=4] at (40.3,-1) {$,\cdots$};
	\node[scale=7] at (52,1) {$\}$};
\end{scope}

\draw[-Triangle,line width=2pt,blue]  ($(elem2)+(.3,0)$) -- ($.33*(v1)+.33*(v2)+.33*(v3)+(0,.3)$);
	%\draw[-Triangle,line width=4pt] (C) edge (D);
\node[scale=3,blue] at (4.6,5) {$(p_2,\,\theta_2)$};

\draw[-Triangle,line width=2pt,green]  ($(elem1)+(.5,-1)$) -- ($(0,1)$);
\node[scale=3,green] at (0,5) {$(p_1,\,\theta_1)$};

\end{tikzpicture}

==> figures/fig_occlusion2.tex.preview.tex <==
%& C:\Users\besserve\AppData\Roaming\TikzEdt\TikzEdt\021~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}
\begin{scope}[scale = 1]
%  	\node(sq1){
%  		\tikz{\draw[fill=yellow]   (-3,3) rectangle (2,-2);}
%  	};
	
	\draw[fill=yellow]  (-3,3) rectangle (2,-2);

	\draw[fill=red] (0,0) node (v1) {} -- (5,4) node (v2){} -- (4,-1) node (v3){} -- (v1) -- cycle;
	%\fill (sq1) circle[radius=.2cm];
	%\fill ($.33*(v1)+.33*(v2)+.33*(v3)$) circle[radius=.2cm] node (tri1){};
\end{scope}

\begin{scope}[scale = .2,shift={(-10,44)}]
	
	\node[scale=7] at (-12,1) {$\{$};
	\draw[fill=lightgray]   (-10,3) node (elem1){} rectangle (-5,-2);
	\node[scale=4] at (-3.3,-2) {$,$};
	\draw[fill=lightgray]   (3,2) rectangle (-2,-1);
	\node[scale=4] at (12.3,-1) {$,\cdots,$};
	\draw[fill=lightgray,shift={(20,-2.5)},rotate=15] (1,0) node (elem2) {} -- (5,4) node (vred2){} -- (4,-1) node (vred3){} -- (elem2) -- cycle;
	\node[scale=4] at (27.3,-2) {$,$};
	\draw[fill=lightgray,shift={(28,-2.5)},rotate=17] (1,0) node (vred1) {} -- (2,4) node (vred2){} -- (4,-1) node (vred3){} -- (vred1) -- cycle;
	\node[scale=4] at (40.3,-1) {$,\cdots$};
	\node[scale=7] at (52,1) {$\}$};
\end{scope}

\draw[-Triangle,line width=2pt,blue]  ($(elem2)+(.3,0)$) -- ($.33*(v1)+.33*(v2)+.33*(v3)+(0,.3)$);
	%\draw[-Triangle,line width=4pt] (C) edge (D);
\node[scale=3,blue] at (4.6,5) {$(p_2,\,\theta_2)$};

\draw[-Triangle,line width=2pt,green]  ($(elem1)+(.5,-1)$) -- ($(0,1)$);
\node[scale=3,green] at (0,5) {$(p_1,\,\theta_1)$};


\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}


==> figures/fig_occlusion3.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(1,1)}]
\draw[fill=yellow]  (-3,3) rectangle (2,-2);
\draw[fill=white] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[white,fill=white]  (2.05,5) rectangle (5,-3);
\end{scope}


\draw[red,fill=red,xshift=4cm,yshift=-1cm] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[red,fill=red,xshift=5.6cm,scale=.4,yshift=-1cm,rotate=170] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\begin{scope}[shift={(1,1)}]
%\clip  (-3,3) rectangle (2,-2);
%\draw[fill=white] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\clip  (2.05,5) rectangle (5,-3);
\draw[dashed,line width=2pt,shift={(-1,-1)}] (1,1) -- (4,-1);
\end{scope}

\draw[dashed,line width=2pt] (6,.6) -- (3,2.6);

\draw[dashed,line width=2pt] (3,0.5) -- (6,-1.5);

\end{tikzpicture}

==> figures/fig_occlusion3.tex.preview.tex <==
%& C:\Users\besserve\AppData\Roaming\TikzEdt\TikzEdt\021~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}

\begin{scope}[shift={(1,1)}]
\draw[fill=yellow]  (-3,3) rectangle (2,-2);
\draw[fill=white] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[white,fill=white]  (2.05,5) rectangle (5,-3);
\end{scope}


\draw[red,fill=red,xshift=4cm,yshift=-1cm] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\draw[red,fill=red,xshift=5.6cm,scale=.4,yshift=-1cm,rotate=170] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\begin{scope}[shift={(1,1)}]
%\clip  (-3,3) rectangle (2,-2);
%\draw[fill=white] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;
\clip  (2.05,5) rectangle (5,-3);
\draw[dashed,line width=2pt,shift={(-1,-1)}] (1,1) -- (4,-1);
\end{scope}

\draw[dashed,line width=2pt] (6,.6) -- (3,2.6);

\draw[dashed,line width=2pt] (3,0.5) -- (6,-1.5);


\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}


==> figures/fig_occlusion3rand.tex <==
\begin{tikzpicture}
%\draw[white] (0,0) node (v1) {} -- (5,4) node (v2) {} -- (4,-1) node (v3) {} -- (v1) -- cycle;
\draw[red,fill=red,xshift=0cm] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;


\draw[red,fill=red,xshift=1.6cm,scale=.4,rotate=170] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;


\begin{scope}[rotate=20]
	\clip (0,0) -- (5,4) -- (-4,4) -- (-4,-3) -- (4,-3) -- (4,-1) -- (0,0) -- cycle;
	\draw[yellow,fill=yellow]  (-3,3) rectangle (2,-2);
\end{scope}

\node at (0,0) (v1){};
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= 3cm,rotate=20,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= 1cm,rotate=20,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (-3,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (2,3);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (2,3) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,-2) -- (2,-2);

\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (5,4) -- (4,-1);
\end{tikzpicture}

==> figures/fig_occlusion3rand.tex.preview.tex <==
%& C:\Users\besserve\AppData\Roaming\TikzEdt\TikzEdt\021~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}
%\draw[white] (0,0) node (v1) {} -- (5,4) node (v2) {} -- (4,-1) node (v3) {} -- (v1) -- cycle;
\draw[red,fill=red,xshift=0cm] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;


\draw[red,fill=red,xshift=1.6cm,scale=.4,rotate=170] (0,0) node (v1) {} -- (5,4) -- (4,-1) -- (v1) -- cycle;


\begin{scope}[rotate=20]
	\clip (0,0) -- (5,4) -- (-4,4) -- (-4,-3) -- (4,-3) -- (4,-1) -- (0,0) -- cycle;
	\draw[yellow,fill=yellow]  (-3,3) rectangle (2,-2);
\end{scope}

\node at (0,0) (v1){};
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= 3cm,rotate=20,line width=2pt,dashed]  (v1) -- (5,4);
\draw[shorten <= -1cm,shorten >= 1cm,rotate=20,line width=2pt,dashed]  (v1) -- (4,-1);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (-3,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,3) -- (2,3);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (2,3) -- (2,-2);
\draw[shorten <= -1cm,shorten >= -1cm,rotate=20,line width=2pt,dashed]  (-3,-2) -- (2,-2);

\draw[shorten <= -1cm,shorten >= -1cm,line width=2pt,dashed]  (5,4) -- (4,-1);

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}





==> figures/gen_model.tex <==
\begin{tikzpicture}

\node at (3,0.5) {Observations};
\draw[fill=lightgray]  (1.5,1.5) rectangle (4.5,5);
\node at (3,4.5) {Latent variables};
\node (v1) at (2,4) {};
\node (v3) at (3,4) {};
\node (v5) at (4,4) {};
\node (v6) at (4,2) {};
\node (v4) at (3,2) {};
\node (v2) at (2,2) {};
\draw[-latex]  (v1) edge (v2);
\draw[-latex]  (v3) edge (v4);
\draw[-latex]  (v5) edge (v6);
\draw[-latex]  (v5) edge (v4);
\draw[-latex]  (v5) edge (v2);
\draw[-latex]  (v1) edge (v6);
\draw[-latex]  (v1) edge (v4);
\draw[-latex]  (v3) edge (v2);
\draw[-latex]  (v3) edge (v6);
\node (v7) at (3,0.5) {};
\node (v8) at (3,1.4) {};
\draw[-latex]  (v8) edge (v7);
\node[fill=white] at (3,3) {Mechanism};
\node at (5,3) {};
\end{tikzpicture}

==> figures/gen_model.tex.preview.tex <==
%& C:\Users\besserve\AppData\Roaming\TikzEdt\TikzEdt\021~1.0\TEMP_H~1
\begin{document}
\begin{tikzpicture}

\node at (3,0.5) {Observations};
\draw[fill=lightgray]  (1.5,1.5) rectangle (4.5,5);
\node at (3,4.5) {Latent variables};
\node (v1) at (2,4) {};
\node (v3) at (3,4) {};
\node (v5) at (4,4) {};
\node (v6) at (4,2) {};
\node (v4) at (3,2) {};
\node (v2) at (2,2) {};
\draw[-latex]  (v1) edge (v2);
\draw[-latex]  (v3) edge (v4);
\draw[-latex]  (v5) edge (v6);
\draw[-latex]  (v5) edge (v4);
\draw[-latex]  (v5) edge (v2);
\draw[-latex]  (v1) edge (v6);
\draw[-latex]  (v1) edge (v4);
\draw[-latex]  (v3) edge (v2);
\draw[-latex]  (v3) edge (v6);
\node (v7) at (3,0.5) {};
\node (v8) at (3,1.4) {};
\draw[-latex]  (v8) edge (v7);
\node[fill=white] at (3,3) {Mechanism};
\node at (5,3) {};

\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}

\end{document}


==> figures/genermodel_fig1.tex <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

  \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\path[shift={(-28.71698,-32.01401)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\path[shift={(237.32127,-32.70997)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\begin{scope}[cm={{0.0,0.51476,-0.49753,0.0,(844.34353,-119.62392)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}

\begin{scope}[shift={(20,0)},cm={{0.0,0.51476,-0.49753,0.0,(554.43134,-116.00195)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
   % width=2.160pt] (540.0625,268.7148) -- (643.0641,268.7148);
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    %width=2.160pt] (236.5694,266.5391) -- (339.5711,266.5391);

\node (A) at (236.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center](title1) at (4.9cm,2.3cm) {\Large Generative model};

\node[align=center](title2) at (12.3cm,2.3cm) {\Large Generative model};


\node[align=center,scale=5](input) at (4.9cm,7.6cm) {$x$};

\node[align=center,scale=5](mech) at (12.7cm,7.6cm) {$m$};
\node[align=center,scale=5] (output) at (22cm,7.6cm) {$y\coloneqq m(x)$};

\end{tikzpicture}


==> figures/genermodel_fig1.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

  \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\path[shift={(-28.71698,-32.01401)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\path[shift={(237.32127,-32.70997)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\begin{scope}[cm={{0.0,0.51476,-0.49753,0.0,(844.34353,-119.62392)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}

\begin{scope}[shift={(20,0)},cm={{0.0,0.51476,-0.49753,0.0,(554.43134,-116.00195)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
   % width=2.160pt] (540.0625,268.7148) -- (643.0641,268.7148);
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    %width=2.160pt] (236.5694,266.5391) -- (339.5711,266.5391);

\node (A) at (236.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=1.7](title1) at (4.9cm,2.5cm) { Generative model\\$\mathcal{P_X}$};

\node[align=center,scale=1.7](title2) at (12.5cm,2.5cm) {Generative model\\$\mathcal{P_M}$};


\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
\node[align=left,scale=1.6](sampling1) at (6.7cm,4.4cm) {Single \\sample};

\node[align=left,scale=1.6](sampling2) at (14.3cm,4.4cm) {Single \\sample};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,7.6cm) {$y\coloneqq m(x)$};

\end{tikzpicture}


==> figures/genermodel_fig1bis.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]

  \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\path[shift={(-28.71698,-32.01401)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\path[shift={(237.32127,-32.70997)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;

\begin{scope}[cm={{0.0,0.51476,-0.49753,0.0,(844.34353,-119.62392)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}

\begin{scope}[shift={(20,0)},cm={{0.0,0.51476,-0.49753,0.0,(554.43134,-116.00195)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
   % width=2.160pt] (540.0625,268.7148) -- (643.0641,268.7148);
%  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    %width=2.160pt] (236.5694,266.5391) -- (339.5711,266.5391);

\node (A) at (236.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=1.7](title1) at (4.9cm,2.5cm) { Distribution over \\ causes $\mathcal{P_X}$};

\node[align=center,scale=1.7](title2) at (12.5cm,2.5cm) {Distribution over \\ mechanisms $\mathcal{P_M}$};


\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
\node[align=left,scale=1.6](sampling1) at (6.7cm,4.4cm) {Single \\sample};

\node[align=left,scale=1.6](sampling2) at (14.3cm,4.4cm) {Single \\sample};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=center,scale=4] (output) at (19.5cm,7.6cm) {$y$};

\end{tikzpicture}


==> figures/genermodel_template.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.48.3.1
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(744.09448242,1052.36218262)
{
\newrgbcolor{curcolor}{0.47058824 0.5411765 0.12941177}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.41339111,833.45657349)
\lineto(535.15473938,833.45657349)
\lineto(535.15473938,736.27047729)
\lineto(361.41339111,736.27047729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.76862746 0.47058824 0}
\pscustom[linewidth=6.03167963,linecolor=curcolor]
{
\newpath
\moveto(361.41339111,833.45657349)
\lineto(535.15473938,833.45657349)
\lineto(535.15473938,736.27047729)
\lineto(361.41339111,736.27047729)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.47058824 0.5411765 0.12941177}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(256.11210367,969.46781702)
\curveto(256.11210367,950.63386713)(212.17784839,935.36593408)(157.98219797,935.36593408)
\curveto(103.78654755,935.36593408)(59.85229227,950.63386713)(59.85229227,969.46781702)
\curveto(59.85229227,988.3017669)(103.78654755,1003.56969995)(157.98219797,1003.56969995)
\curveto(212.17784839,1003.56969995)(256.11210367,988.3017669)(256.11210367,969.46781702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.76862746 0.47058824 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(256.11210367,969.46781702)
\curveto(256.11210367,950.63386713)(212.17784839,935.36593408)(157.98219797,935.36593408)
\curveto(103.78654755,935.36593408)(59.85229227,950.63386713)(59.85229227,969.46781702)
\curveto(59.85229227,988.3017669)(103.78654755,1003.56969995)(157.98219797,1003.56969995)
\curveto(212.17784839,1003.56969995)(256.11210367,988.3017669)(256.11210367,969.46781702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.47058824 0.5411765 0.12941177}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.15034867,970.16377002)
\curveto(542.15034867,951.32982013)(498.21609339,936.06188708)(444.02044297,936.06188708)
\curveto(389.82479255,936.06188708)(345.89053727,951.32982013)(345.89053727,970.16377002)
\curveto(345.89053727,988.9977199)(389.82479255,1004.26565295)(444.02044297,1004.26565295)
\curveto(498.21609339,1004.26565295)(542.15034867,988.9977199)(542.15034867,970.16377002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.76862746 0.47058824 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(542.15034867,970.16377002)
\curveto(542.15034867,951.32982013)(498.21609339,936.06188708)(444.02044297,936.06188708)
\curveto(389.82479255,936.06188708)(345.89053727,951.32982013)(345.89053727,970.16377002)
\curveto(345.89053727,988.9977199)(389.82479255,1004.26565295)(444.02044297,1004.26565295)
\curveto(498.21609339,1004.26565295)(542.15034867,988.9977199)(542.15034867,970.16377002)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0.00392157}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(455.17841056,925.1264241)
\lineto(455.17841056,870.48704339)
\lineto(474.12825407,870.48704339)
\lineto(445.08218561,840.43538639)
\lineto(416.52082896,869.98555064)
\lineto(434.67530523,869.98555064)
\lineto(434.67530523,925.13288311)
\lineto(455.17841056,925.1264241)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.48627451 0.37254903}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(459.44297581,927.70021595)
\lineto(459.44297581,873.06083523)
\lineto(478.39281932,873.06083523)
\lineto(449.34675087,843.00917824)
\lineto(420.78539421,872.55934249)
\lineto(438.93987048,872.55934249)
\lineto(438.93987048,927.70667496)
\lineto(459.44297581,927.70021595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0.00392157}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(165.26622056,921.5044541)
\lineto(165.26622056,866.86507339)
\lineto(184.21606407,866.86507339)
\lineto(155.16999561,836.81341639)
\lineto(126.60863896,866.36358064)
\lineto(144.76311523,866.36358064)
\lineto(144.76311523,921.51091311)
\lineto(165.26622056,921.5044541)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0.48627451 0.37254903}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(169.53078581,924.07824595)
\lineto(169.53078581,869.43886523)
\lineto(188.48062932,869.43886523)
\lineto(159.43456087,839.38720824)
\lineto(130.87320421,868.93737249)
\lineto(149.02768048,868.93737249)
\lineto(149.02768048,924.08470496)
\lineto(169.53078581,924.07824595)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.70000005,linecolor=curcolor]
{
\newpath
\moveto(540.06247,783.64735262)
\lineto(643.06408,783.64735262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(655.52728022,783.64735262)
\lineto(636.84327989,772.84735243)
\lineto(636.84327989,794.44735281)
\lineto(655.52728022,783.64735262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.70000005,linecolor=curcolor]
{
\newpath
\moveto(655.52728022,783.64735262)
\lineto(636.84327989,772.84735243)
\lineto(636.84327989,794.44735281)
\lineto(655.52728022,783.64735262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.70000005,linecolor=curcolor]
{
\newpath
\moveto(236.56944,785.82310262)
\lineto(339.57105,785.82310262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.03425022,785.82310262)
\lineto(333.35024989,775.02310243)
\lineto(333.35024989,796.62310281)
\lineto(352.03425022,785.82310262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.70000005,linecolor=curcolor]
{
\newpath
\moveto(352.03425022,785.82310262)
\lineto(333.35024989,775.02310243)
\lineto(333.35024989,796.62310281)
\lineto(352.03425022,785.82310262)
\closepath
}
}
\end{pspicture}


==> figures/genermodel_template.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cc47800,fill=c788a21,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);
  \path[shift={(-48.71698,-32.01401)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;
  \path[shift={(237.32127,-32.70997)},draw=cc47800,fill=c788a21,opacity=0.270,miter
    limit=10.00,line width=2.400pt]
    (304.8291,114.9084)arc(-0.008:180.008:98.129906 and
    34.102)arc(-180.008:0.008:98.129906 and 34.102) -- cycle;
  \begin{scope}[cm={{0.0,0.51476,-0.49753,0.0,(844.34353,-119.62392)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.0,0.51476,-0.49753,0.0,(554.43134,-116.00195)}}]
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(459.80646,392.0967)}},fill=c000001]
      \path[fill=c000001] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.61811,0.0,0.0,0.61811,(454.80645,383.52527)}},fill=c007c5f]
      \path[fill=c007c5f] (31.9662,631.1048) -- (203.6921,631.1048) --
        (203.6921,569.4855) -- (298.1414,663.9348) -- (205.2683,756.8079) --
        (205.2683,697.7749) -- (31.9459,697.7749) -- (31.9662,631.1048) -- cycle;
    \end{scope}
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.160pt] (540.0625,268.7148) -- (643.0641,268.7148);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
    width=2.160pt] (236.5694,266.5391) -- (339.5711,266.5391);

\end{tikzpicture}


==> figures/group_generic_fig1.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}
\definecolor{grayDelete}{RGB}{140,140,140}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
	\path[draw=cc47801,opacity=0.870,miter limit=10.00,line
	    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
	    (535.1547,316.0917);
	
	\node (A) at (236.5694,266.5391) {};
	\node (B) at (359.5711,266.5391) {};
	\draw[-Triangle,line width=4pt,dashed,color=grayDelete] (A) edge (B);
	\node (C) at (535.5694,266.5391) {};
	\node (D) at (643.5711,266.5391) {};
	\draw[-Triangle,line width=4pt] (C) edge (D);
	
	
	\node (E) at (296.5694,200.5391) {};
	\node (G) at ($(E)-(2.7cm,0cm)$) {};
	\node (H) at ($(E)-(3.5cm,-1cm)$) {};
	\node (I) at ($(E)-(1.5cm,0cm)$) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (H) -- (G.center) -- (I);
	%\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	\path[draw=orange,line width=3pt] ($(E)+(-1.5cm,1cm)$) rectangle  ($(E)+(0cm,-1cm)$) node[pos=.5,scale=3,color=orange]{$g$};
	\node (F) at (319.5711,200.5391) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	
	\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
	
	\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
	\node[align=center,scale=4] (output) at (21.5cm,7.6cm) {$m(g(x))$};

\end{scope}

\begin{scope}[shift={(0cm,10cm)}]
	\path[draw=cc47801,opacity=0.870,miter limit=10.00,line
	    width=4.825pt,dashed,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
	    (535.1547,316.0917);
	\path[draw=cc47801,opacity=0.870,miter limit=10.00,line
	    width=4.825pt,rounded corners=0.0000cm] (361.4134,68.9056) rectangle
	    (535.1547,166.0917) node[pos=.5,scale=4]{$m$};
		
	\node (A) at (236.5694,266.5391) {};
	\node (B) at (359.5711,266.5391) {};
	\draw[-Triangle,line width=4pt] (A) edge (B);
	\node (C) at (535.5694,266.5391) {};
	\node (D) at (643.5711,266.5391) {};
	\draw[-Triangle,line width=4pt] (C) edge (D);
	
	
	\node (E) at (296.5694,200.5391) {};
	\node (G) at ($(D)-(2.2cm,4cm)$) {};
	\node (H) at ($(D)-(3cm,4cm)$) {};
	\node (I) at ($(D)-(1.5cm,0cm)$) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (H) -- (G.center) -- (I);
	\node (J) at ($(A)+(2.2cm,-4cm)$) {};
	\node (K) at ($(A)+(3.5cm,-4cm)$) {};
	\node (L) at ($(A)+(1.5cm,0cm)$) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (L) -- (J.center) -- (K);
	
	\node (F) at (319.5711,200.5391) {};
	%\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
\draw[dashed,line width=2pt]($.5*(G)+.5*(I)+(8cm,0cm)$)--($.5*(L)+.5*(J)+(-4cm,0cm)$);

\path[draw=orange,line width=3pt,fill=white] ($.5*(L)+.5*(J)+(-.8cm,1cm)$) rectangle  ($.5*(L)+.5*(J)+(0.8cm,-1cm)$) node[pos=.5,scale=3,color=orange]{$g$};
	\path[draw=orange,line width=3pt,fill=white] ($.5*(G)+.5*(I)+(-.8cm,1cm)$) rectangle  ($.5*(G)+.5*(I)+(0.8cm,-1cm)$) node[pos=.5,scale=3,color=orange]{$g$\tiny${^{ {\mbox{-}1}}}$};
\node[scale=2] (space)at ($(D)+(3cm,-2.5cm)$){reparametrized space}	;
	%\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	
	\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
	
	\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
	\node[align=center,scale=4] (output) at (21.5cm,7.6cm) {$\quad g^{\tiny\mbox{-1}}\!(m(g(x)))$};

\end{scope}


% 
 %\draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 %\draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);


\end{tikzpicture}


==> figures/group_generic_fig1bis.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}
\definecolor{grayDelete}{RGB}{140,140,140}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
	\path[draw=cc47801,opacity=0.870,miter limit=10.00,line
	    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
	    (465.1547,316.0917);
	
	\node (A) at (236.5694,266.5391) {};
	\node (B) at (359.5711,266.5391) {};
	\draw[-Triangle,line width=4pt,dashed,color=grayDelete] (A) edge (B);
	\node (C) at (465.5694,266.5391) {};
	\node (D) at (528.5711,266.5391) {};
	\node (Cprime) at (465.5694,366.5391) {};
	\node (Dprime) at (528.5711,366.5391) {};
	\draw[-Triangle,line width=4pt] (C) -- (D) -- (Dprime) -- (Cprime);
	
	
	\node (E) at (296.5694,200.5391) {};
	\node (G) at ($(E)-(2.7cm,0cm)$) {};
	\node (H) at ($(E)-(3.5cm,-1cm)$) {};
	\node (I) at ($(E)-(1.5cm,0cm)$) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (H) -- (G.center) -- (I);
	%\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	\path[draw=orange,line width=3pt] ($(E)+(-1.5cm,1cm)$) rectangle  ($(E)+(0cm,-1cm)$) node[pos=.5,scale=4,color=orange]{$\textbf{g}$};
	\node (F) at (319.5711,200.5391) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	
	\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
	
	\node[align=center,scale=4](mech) at (11.7cm,7.6cm) {$m$};
	\node[align=right,scale=4,orange] (output) at (10.5cm,10.6cm) {$\textcolor{black}{m}(\textbf{g}(\textcolor{black}{x}))$};

\end{scope}


% 
 %\draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 %\draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);


\end{tikzpicture}


==> figures/group_generic_fig1ter.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}
\definecolor{grayDelete}{RGB}{140,140,140}

\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
	\path[draw=cc47801,opacity=0.870,miter limit=10.00,line
	    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
	    (465.1547,316.0917);
	
	\node (A) at (236.5694,266.5391) {};
	\node (B) at (359.5711,266.5391) {};
	\draw[-Triangle,line width=4pt,dashed,color=grayDelete] (A) edge (B);
	\node (C) at (465.5694,266.5391) {};
	\node (D) at (528.5711,266.5391) {};
	\node (Cprime) at (465.5694,366.5391) {};
	\node (Dprime) at (528.5711,366.5391) {};
	\draw[-Triangle,line width=4pt] (C) -- (D);
	
	
	\node (E) at (296.5694,200.5391) {};
	\node (G) at ($(E)-(2.7cm,0cm)$) {};
	\node (H) at ($(E)-(3.5cm,-1cm)$) {};
	\node (I) at ($(E)-(1.5cm,0cm)$) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (H) -- (G.center) -- (I);
	%\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	\path[draw=orange,line width=3pt] ($(E)+(-1.5cm,1cm)$) rectangle  ($(E)+(0cm,-1cm)$) node[pos=.5,scale=4,color=orange]{$\textbf{g}$};
	\node (F) at (319.5711,200.5391) {};
	\draw[-Triangle,line width=4pt,line join=round,color=orange] (E) -- (F.center) -- ($(B)+(0cm,-.5cm)$);
	
	\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};
	
	\node[align=center,scale=4](mech) at (11.7cm,7.6cm) {$m$};
	\node[align=right,scale=4,orange] (output) at (18.5cm,7.6cm) {$\textcolor{black}{m}(\textbf{g}(\textcolor{black}{x}))$};

\end{scope}


% 
 %\draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 %\draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);


\end{tikzpicture}


==> figures/group_princip_fig1.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
\path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\node (A) at (236.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,7.6cm) {$y\coloneqq m(x)$};

\end{scope}
% 
 \begin{scope}[shift={(0,-200)}]
 \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
     width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
     (535.1547,316.0917);

 \node (A) at (236.5694,266.5391) {};
 \node (B) at (359.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (A) edge (B);
 \node (C) at (535.5694,266.5391) {};
 \node (D) at (643.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=2.6](inputOrg) at (4.9cm,7.6cm) {Cause};

\node[align=center,scale=2.6](mechOrg) at (12.7cm,7.6cm) {Mechanism};
\node[align=center,scale=2.6] (outputOrg) at (20.5cm,7.6cm) {Effect};

\end{scope}
 \draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 \draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);
\node[align=center,scale=4](input) at (5.9cm,4.6cm) {$A$};

%\node[align=center,scale=4](mech) at (12.7cm,4.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,4.6cm) {$A$};

\end{tikzpicture}


==> figures/group_princip_fig2.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
\path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\node (A) at (236.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=4](input) at (4.9cm,7.6cm) {$x$};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,7.6cm) {$y\coloneqq m(x)$};

\end{scope}
% 
 \begin{scope}[shift={(0,-200)}]
 \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
     width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
     (535.1547,316.0917);

 \node (A) at (236.5694,266.5391) {};
 \node (B) at (359.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (A) edge (B);
 \node (C) at (535.5694,266.5391) {};
 \node (D) at (643.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=2.6](inputOrg) at (4.9cm,7.6cm) {Cause};

\node[align=center,scale=2.6](mechOrg) at (12.7cm,7.6cm) {Mechanism};
\node[align=center,scale=2.6] (outputOrg) at (20.5cm,7.6cm) {Effect};

\end{scope}
 \draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 \draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);
\node[align=center,scale=4](input) at (5.9cm,4.6cm) {$A$};

%\node[align=center,scale=4](mech) at (12.7cm,4.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,4.6cm) {$A$};

\end{tikzpicture}


==> figures/group_princip_fig2bis.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
\path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\node (A) at (256.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=4](input) at (5.9cm,7.6cm) {$x$};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=left,scale=4] (output) at (21.5cm,7.6cm) {$y$};

\end{scope}
% 
 \begin{scope}[shift={(0,-200)}]
 \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
     width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
     (535.1547,316.0917);

 \node (A) at (256.5694,266.5391) {};
 \node (B) at (359.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (A) edge (B);
 \node (C) at (535.5694,266.5391) {};
 \node (D) at (643.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=2.6](inputOrg) at (5.9cm,7.6cm) {Cause};

\node[align=center,scale=2.6](mechOrg) at (12.7cm,7.6cm) {Mechanism};
\node[align=center,scale=2.6] (outputOrg) at (20.5cm,7.6cm) {Effect};

\end{scope}
 \draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 \draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);
\node[align=center,scale=4](input) at (6.9cm,4.6cm) {$A$};

%\node[align=center,scale=4](mech) at (12.7cm,4.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,4.6cm) {$A'$};

\end{tikzpicture}


==> figures/group_princip_fig2ter.tikz <==

\definecolor{cc47800}{RGB}{196,120,0}
\definecolor{cc47801}{RGB}{70,70,70}
\definecolor{c788a21}{RGB}{120,138,33}
\definecolor{c000001}{RGB}{0,0,1}
\definecolor{c007c5f}{RGB}{0,124,95}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}
\path[draw=cc47801,opacity=0.270,miter limit=10.00,line
    width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
    (535.1547,316.0917);

\node (A) at (256.5694,266.5391) {};
\node (B) at (359.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (A) edge (B);
\node (C) at (535.5694,266.5391) {};
\node (D) at (643.5711,266.5391) {};
\draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=4](input) at (5cm,7.6cm) {$x\in \mathcal{A}$};

\node[align=center,scale=4](mech) at (12.7cm,7.6cm) {$m$};
\node[align=left,scale=4] (output) at (21.5cm,7.6cm) {$y \in \mathcal{A}'$};

\end{scope}
% 
 \begin{scope}[shift={(0,-200)}]
 \path[draw=cc47801,opacity=0.270,miter limit=10.00,line
     width=4.825pt,rounded corners=0.0000cm] (361.4134,218.9056) rectangle
     (535.1547,316.0917);

 \node (A) at (256.5694,266.5391) {};
 \node (B) at (359.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (A) edge (B);
 \node (C) at (535.5694,266.5391) {};
 \node (D) at (643.5711,266.5391) {};
 \draw[-Triangle,line width=4pt] (C) edge (D);
\node[align=center,scale=2.6](inputOrg) at (5.9cm,7.6cm) {Cause};

\node[align=center,scale=2.6](mechOrg) at (12.7cm,7.6cm) {Mechanism};
\node[align=center,scale=2.6] (outputOrg) at (20.5cm,7.6cm) {Effect};

\end{scope}
 \draw[->,line width=2pt] ($(inputOrg)+(0cm,1cm)$) --($(input)+(0cm,-1cm)$);
 \draw[->,line width=2pt] ($(outputOrg)+(0cm,1cm)$) -- ($(output)+(-1cm,-1cm)$);
\node[align=center,scale=4](input) at (6.9cm,4.6cm) {$A$};

%\node[align=center,scale=4](mech) at (12.7cm,4.6cm) {$m$};
\node[align=center,scale=4] (output) at (21.5cm,4.6cm) {$A'$};

\end{tikzpicture}


==> figures/kaniza.tex <==
\begin{tikzpicture}

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=3] (a) {};

\foreach \x in {1,2,...,3}
  \fill (a.corner \x) circle[radius=.7cm];
\node[draw=none,fill=white,minimum size=3cm,regular polygon,regular polygon sides=3] (a) {};

\end{tikzpicture}
